SLS-Bench: A Benchmark for Incident Log Summarization with Synthetic Observability Data

As IT systems grow in complexity, automated agent-driven incident response becomes increasingly critical. A key capability for these agents is summarizing large log streams into human-readable reports. Further progress requires meaningfully evaluating this function, yet existing benchmarks leave end-to-end summarization from large log streams underexplored due to the prohibitive cost and complexity of collecting real-world data. We introduce SLS-Bench, a benchmark for incident log summarization featuring 90 tasks grounded in real-world incident reports, each with a synthetic log stream and a reference summary. To construct SLS-Bench, we developed a data generation pipeline that converts incident reports into structured incident models, which guide the generation of synthetic logs and reference summaries. This pipeline combines narrative grounding, explicit incident modeling, generator-verifier loops, and statistical comparisons with real-world log streams to produce realistic and controllable observability data. Our evaluation of 14 LLMs on SLS-Bench shows that while frontier models can produce useful summaries, they do so at substantial cost and latency, and open-weight models lag significantly. SLS-Bench provides a framework for systematic evaluation of log analysis agents and a scalable blueprint for future synthetic observability benchmarks.

==> figures/1-pool-figure.tex <==
\begin{figure}[t]
\centering

% ---------------- Left panel: keep your existing overview unchanged ----------------
\begin{minipage}[t]{0.58\textwidth}
\vspace{0pt}
\centering

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\small,
    group/.style={draw=none},
    box/.style={
        draw=black!50,
        line width=0.33pt,
        rounded corners=1.5pt,
        inner sep=3.8pt,
        align=left
    },
    qbox/.style={box, fill=questionfill!60},
    lbox/.style={box, fill=logfill!50},
    abox/.style={box, fill=answerfill!50, draw=black!50},
    plain/.style={box, fill=gray!10, align=center},
    pred/.style={box, fill=answerfill!50, align=center, dashed},
    score/.style={box, fill=red!7, align=center},
    arrow/.style={draw=black!72, line width=0.95pt},
    flow/.style={
        -{Latex[length=2.7mm,width=2.1mm]},
        draw=black!72,
        line width=0.95pt
    },
    paneltag/.style={font=\bfseries\small, text=black!72}
]

% Compactness knobs
\def\framepad{0.0cm}
\def\stackgap{1.0mm}
\def\panelyshift{-0.25cm}
\def\smallboxh{0.72cm}
\def\answerh{4.15cm}

\newcommand{\sectitle}[1]{{\bfseries\large\color{black!72}#1}}
\newcommand{\prototxt}[1]{{\bfseries\normalsize\color{black!82}#1}}

% =========================
% Top panel: one benchmark problem
% =========================
\node[qbox, anchor=north west, text width=5.7cm] (question) at (0,0) {%
{\bfseries Question}\\[0.12em]
{\small Analyze the logs and write an incident summary. The answer must contain system description, timeline, and diagnosis...}
};

\node[lbox, below=\stackgap of question.south west, anchor=north west, text width=5.7cm] (logs) {%
{\bfseries Logs (CSV)}\\[0.12em]
{\ttfamily\footnotesize ts,level,service,message,host,trace\_id}\\
{\ttfamily\footnotesize 12:01:03,INFO,nginx,request\_start...}\\
{\ttfamily\footnotesize 12:01:04,WARN,postgres,lock\_wait...}\\
{\ttfamily\footnotesize 12:01:04,ERROR,api,timeout...}\\
{\ttfamily\footnotesize ... (20k-100k rows; 56k on average)}
};

\node[abox, anchor=north west, text width=4.5cm, minimum height=1cm] (answer) at (6.20,-0.02) {%
{\bfseries Reference answer}\\[0.12em]
{\small \textit{Reconstructed system}}\\[0.0em]
{\footnotesize <system purpose, main components and interactions>}\\[0.00em]
{\small \textit{Timeline}}\\[0.0em]
{\footnotesize <baseline, trigger, progression phases; with summary, evidence, reasoning, and certainty per phase>}\\[0.00em]
{\small \textit{Diagnosis}}\\[0.0em]
{\footnotesize <main fault chain, evidence, and certainty>}
};

\node[group, fit=(question)(logs)(answer), inner sep=\framepad] (problemframe) {};
\node[paneltag, anchor=south west, font=\bfseries\small]
    at ([yshift=0mm,xshift=-1mm]problemframe.north west) {a)};

% =========================
% Bottom panel: evaluation protocol
% =========================
\coordinate (evalcontentleft)  at ([xshift=11,yshift=\panelyshift]problemframe.south west);
\coordinate (evalcontentright) at ([xshift=-\framepad,yshift=\panelyshift]problemframe.south east);
\coordinate (evalorigin) at (evalcontentleft);

\node[qbox, anchor=north west, minimum width=1.75cm, minimum height=\smallboxh, align=center]
    (qin) at (evalorigin) {\bfseries{Question}};

\node[lbox, below=\stackgap of qin.south west, anchor=north west, minimum width=1.75cm, minimum height=\smallboxh, align=center]
    (lin) {\bfseries{Logs}\\[-0.18em]{\footnotesize (path to file)}};

\coordinate (join) at ($(qin.east)!0.5!(lin.east)+(0.30,0)$);
\draw[arrow] (qin.east) -- ++(0.20,0) |- (join);
\draw[arrow] (lin.east) -- ++(0.20,0) |- (join);

\node[plain, minimum width=1.5cm, minimum height=\smallboxh, anchor=west]
    (agent) at ($(join)+(0.40,0)$) {\bfseries{LLM}\\[-0.15em]\bfseries{agent}};

\node[abox, minimum width=1.75cm, minimum height=\smallboxh, align=center, anchor=north west]
    (ref) at ([xshift=0.75cm]agent.east |- qin.north)
    {\bfseries{Reference}\\[-0.15em]\bfseries{answer}};

\node[pred, minimum width=1.75cm, minimum height=\smallboxh, anchor=north west]
    (predbox) at (ref.north west |- lin.north)
    {\bfseries{Predicted}\\[-0.15em]\bfseries{answer}};

\coordinate (ansjoin) at ($(ref.east)!0.5!(predbox.east)+(0.30,0)$);
\draw[arrow] (ref.east) -- ++(0.20,0) |- (ansjoin);
\draw[arrow] (predbox.east) -- ++(0.20,0) |- (ansjoin);

\node[plain, minimum width=1.5cm, minimum height=\smallboxh, anchor=west]
    (judge) at ($(ansjoin)+(0.40,0)$) {\bfseries{LLM}\\[-0.15em]\bfseries{judge}};

\node[score, minimum width=1.4cm, minimum height=\smallboxh, anchor=west]
    (scorebox) at ($(judge.east)+(0.40,0)$) {\bfseries{Score}};

\draw[flow] (join) -- (agent.west);
\draw[flow] (agent.east) -- ++(0.25,0) |- (predbox.west);
\draw[flow] (ansjoin) -- (judge.west);
\draw[flow] (judge.east) -- (scorebox.west);

\node[group, fit=(evalcontentleft)(evalcontentright)(qin)(lin)(agent)(predbox)(judge)(ref)(scorebox), inner sep=\framepad]
    (evalframe) {};
\node[paneltag, anchor=south west, font=\bfseries\small]
    at ([yshift=4mm,xshift=-4.75mm]evalframe.west) {b)};

\end{tikzpicture}
}

\end{minipage}\hfill
% ---------------- Right panel: cost vs performance ----------------
\begin{minipage}[t]{0.42\textwidth}
\vspace{-5pt}
\centering

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.15cm,
    xmode=log,
    xmin=0.012,
    xmax=2.6,
    ymin=0.20,
    ymax=0.80,
    xtick={0.02,0.1,0.5,2.0},
    xticklabels={0.02,0.1,0.5,2.0},
    ytick={0.2,0.4,0.6,0.8},
    axis lines=box,
    xlabel={Cost per Problem (\$, log scale)},
    ylabel={Benchmark Score},
    ylabel near ticks,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={draw=outergray!40, line width=0.35pt},
    tick align=outside,
    axis line style={draw=bordergray, line width=0.85pt},
    tick style={draw=bordergray},
    tick label style={font=\footnotesize},
    label style={font=\small},
    legend style={
        draw=black!10,
        fill=white,
        fill opacity=0.9,
        text opacity=1,
        font=\scriptsize,
        at={(0.03,0.97)},
        anchor=north west,
        cells={anchor=west},
        inner sep=1.5pt,
        row sep=0.pt
    },
    clip=false
]

% Legend: model families only
\addlegendimage{
    only marks,
    mark=*,
    mark size=2.5pt,
    mark options={draw=openaiblue, fill=openaiblue}
}
\addlegendentry{OpenAI}

\addlegendimage{
    only marks,
    mark=square*,
    mark size=2.4pt,
    mark options={draw=anthropicorange, fill=anthropicorange}
}
\addlegendentry{Anthropic}

\addlegendimage{
    only marks,
    mark=square*,
    mark size=2.3pt,
    mark options={draw=modelgray, fill=modelgray, rotate=45}
}
\addlegendentry{Open-Weight}

% ---------------- Dominated systems: open markers ----------------

% OpenAI
\addplot+[
    only marks,
    mark=o,
    mark size=2.0pt,
    line width=0.75pt,
    mark options={draw=openaiblue, fill=white}
] coordinates {
    (0.101,0.435)  % GPT-5.4 nano (high)
    (2.188,0.730)  % GPT-5.4 (high)
};

% Anthropic
\addplot+[
    only marks,
    mark=square*,
    mark size=2.0pt,
    line width=0.75pt,
    mark options={draw=anthropicorange, fill=white}
] coordinates {
    (0.159,0.455)  % Claude Haiku 4.5
    (0.344,0.515)  % Claude Opus 4.6 (low)
    (0.472,0.590)  % Claude Sonnet 4.6 (low)
    (0.705,0.595)  % Claude Opus 4.6 (med)
    (1.016,0.590)  % Claude Sonnet 4.6 (med)
    (1.912,0.620)  % Claude Opus 4.6 (high)
};

% Open-source / other
\addplot+[
    only marks,
    mark=square*,
    mark size=2.0pt,
    line width=0.75pt,
    mark options={draw=modelgray, fill=white, rotate=45}
] coordinates {
    (0.021,0.270)  % Nemotron Super 3
    (0.247,0.260)  % DeepSeek v3.2
    (0.590,0.495)  % GLM-5
};

% Least-squares fit to the Pareto frontier in log-cost space
\addplot+[
    no markers,
    dashed,
    draw=bordergray,
    line width=1.0pt
] coordinates {
    (0.014,0.287)
    (1.556,0.741)
};

% ---------------- Pareto frontier: filled markers ----------------

% OpenAI frontier
\addplot+[
    only marks,
    mark=*,
    mark size=2.25pt,
    mark options={draw=openaiblue, fill=openaiblue}
] coordinates {
    (0.014,0.285)  % GPT-5.4 nano (low)
    (0.056,0.385)  % GPT-5.4 nano (med)
    (0.063,0.480)  % GPT-5.4 mini (low)
    (0.210,0.580)  % GPT-5.4 mini (med)
    (0.368,0.610)  % GPT-5.4 mini (high)
    (0.854,0.665)  % GPT-5.4 (low)
    (1.556,0.730)  % GPT-5.4 (med)
};

% Open-source / other frontier
\addplot+[
    only marks,
    mark=square*,
    mark size=2.25pt,
    mark options={draw=modelgray!90!black, fill=modelgray, rotate=45, solid}
] coordinates {
    (0.021,0.305)  % MiniMax M2
};

% Representative annotations

\draw[draw=outergray!85, line width=0.55pt]
    (axis cs:0.063,0.480) -- (axis cs:0.04,0.52);
\node[anchor=south, font=\tiny, fill=white, inner sep=1.0pt, align=center]
    at (axis cs:0.026,0.46) {GPT-5.4\\mini (low)};

\draw[draw=outergray!85, line width=0.55pt]
    (axis cs:0.854,0.665) -- (axis cs:0.700,0.700);
\node[anchor=east, font=\tiny, fill=white, inner sep=1.0pt]
    at (axis cs:0.700,0.700) {GPT-5.4 (low)};

\draw[draw=outergray!85, line width=0.55pt]
    (axis cs:1.556,0.730) -- (axis cs:1.22,0.772);
\node[anchor=east, font=\tiny, fill=white, inner sep=1.0pt]
    at (axis cs:1.22,0.772) {GPT-5.4 (med)};

\draw[draw=outergray!85, line width=0.55pt]
    (axis cs:1.912,0.620) -- (axis cs:1.5,0.575);
\node[anchor=north, font=\tiny, fill=white, inner sep=1.0pt, align=center]
    at (axis cs:1.50,0.575) {Opus 4.6\\(high)};

\draw[draw=outergray!85, line width=0.55pt]
    (axis cs:0.247,0.260) -- (axis cs:0.35,0.305);
\node[
    anchor=west,
    font=\tiny,
    fill=white,
    inner sep=1.0pt,
    align=center
] at (axis cs:0.35,0.305) {DeepSeek v3.2};

\draw[draw=outergray!85, line width=0.55pt]
    (axis cs:0.014,0.285) -- (axis cs:0.030,0.290);
\node[
    anchor=west,
    font=\tiny,
    fill=white,
    inner sep=1.0pt,
    align=center
] at (axis cs:0.030,0.290) {GPT-5.4\\nano (low)};

% GLM-5
\draw[anchor=west, draw=outergray!85, line width=0.55pt]
    (axis cs:0.590,0.495) -- (axis cs:0.45,0.45);
\node[
    anchor=north,
    font=\tiny,
    fill=white,
    inner sep=1.0pt,
    align=center
] at (axis cs:0.45,0.45) {GLM-5};

\node[anchor=south west, font=\bfseries\small, text=black!72, xshift=-2mm]
    at (axis description cs:0.0,1.02) {\scalebox{0.775}{\bfseries\small c)}};

\end{axis}
\end{tikzpicture}

\end{minipage}

\caption{
\textbf{\slsbench\ task format, evaluation protocol, and cost-quality trade-off.}
\textbf{a)} Each benchmark problem combines a question, a large log file, and a reference answer. The question is fixed across problems, while the logs and answers are problem-specific.
\textbf{b)} The agent reads the question and logs, and writes its own incident summary that is scored against the reference by an LLM judge.
\textbf{c)} Benchmark scores versus cost per problem. Filled points define the Pareto frontier, with an approximately logarithmic trend with respect to cost.
}
\label{fig:slsbench_overview}
\end{figure}

==> figures/2-pipeline-overview-figure.tex <==
\begin{figure*}[tb]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\small,
    box/.style={
        draw=bordergray!85,
        line width=0.42pt,
        rounded corners=1.9pt,
        inner sep=4.2pt,
        minimum height=1.02cm,
        align=center
    },
    givenbox/.style={
        box,
        draw=bordergray!85
    },
    llmbox/.style={
        box,
        draw=accentteal!18!black,
        line width=0.92pt
    },
    detbox/.style={
        box,
        draw=bordergray!85,
        double=white,
        double distance=0.90pt
    },
    source/.style={
        givenbox,
        fill=black!10,
        minimum width=1.8cm,
        font=\bfseries\normalsize
    },
    incmod/.style={
        llmbox,
        fill=gray!20,
        minimum width=1.8cm,
        font=\bfseries\normalsize
    },
    incsim/.style={
        llmbox,
        fill=logfill!52,
        minimum width=2.2cm,
        font=\bfseries\normalsize
    },
    outq/.style={
        detbox,
        fill=questionfill!58,
        minimum width=1.9cm,
        font=\bfseries\normalsize
    },
    outlogs/.style={
        detbox,
        fill=logfill!52,
        minimum width=1.9cm,
        font=\bfseries\normalsize
    },
    outans/.style={
        llmbox,
        fill=answerfill!58,
        minimum width=2.18cm,
        font=\bfseries\normalsize
    },
    plain/.style={
        box,
        fill=bnodefill!90,
        draw=bnodeborder,
        line width=0.78pt,
        minimum width=1.95cm,
        font=\bfseries\normalsize
    },
    flow/.style={
        -{Latex[length=2.6mm,width=2.0mm]},
        draw=black!72,
        line width=0.92pt
    },
    detflow/.style={
        -{Latex[length=2.45mm,width=1.85mm]},
        draw=bordergray!78,
        line width=0.80pt
    },
    loopframe/.style={
        fill=loopbg!50,
        draw=loopborder,
        line width=0.88pt,
        rounded corners=2.5pt
    },
    paneltag/.style={font=\bfseries\small, text=black!72},
    feedbacklabel/.style={
        font=\footnotesize,
        text=bfeedback
    },
    feedbackflow/.style={
        -{Latex[length=2.45mm,width=1.85mm]},
        draw=bfeedback,
        line width=0.82pt
    }
]

\def\leftgap{0.48}
\def\outgap{0.55}
\def\pairgap{0.40}
\def\ygap{0.78}

% Shared vertical extent for both panels.
\path[use as bounding box] (-0.12,-1.28) rectangle (15.85,1.28);

% =========================
% Panel a
% =========================
\node[source, anchor=west, dashed] (report) at (0.00,0.00)
    {Incident\\[-0.15em]report};

\node[incmod, anchor=west] (model)
    at ([xshift=\leftgap cm]report.east)
    {Incident\\[-0.15em]model};

\node[outans, anchor=west] (refa)
    at ([xshift=\outgap cm,yshift=\ygap cm]model.east)
    {Reference\\[-0.15em]answer};

\node[outq, anchor=west] (question)
    at ([xshift=\pairgap cm]refa.east)
    {Question};

\node[incsim, anchor=west] (sim)
    at ([xshift=\outgap cm,yshift=-\ygap cm]model.east)
    {Incident\\[-0.15em]simulator};

\node[outlogs, anchor=west] (logs)
    at ([xshift=\pairgap cm]sim.east)
    {Logs};

\coordinate (split) at ($(model.east)+(0.20,0)$);

\draw[flow] (report.east) -- (model.west);
\draw[flow] (model.east) -- (split) |- (refa.west);
\draw[flow] (model.east) -- (split) |- (sim.west);
\draw[flow] (sim.east) -- (logs.west);

\node[font=\bfseries\Large, text=black!68]
    at ($(refa.east)!0.5!(question.west)$) {+};

\node[paneltag, anchor=south west]
    at ([xshift=-1mm,yshift=6.5mm]report.north west) {a)};

% Small legend for panel a (bottom-left, stacked)
\coordinate (legA) at ([xshift=0.04cm,yshift=-0.49cm]report.south west);

\node[llmbox, fill=white, minimum width=0.34cm, minimum height=0.20cm,
      inner sep=0pt, anchor=south west] (legloop) at (legA) {};
\node[font=\scriptsize, text=black!68, anchor=west]
    at ([xshift=0.10cm]legloop.east) {generated by loop (b)};

\node[detbox, fill=white, minimum width=0.34cm, minimum height=0.20cm,
      inner sep=0pt, anchor=south west, xshift=0.015cm] (legdet)
    at ([yshift=-0.30cm]legA) {};
\node[font=\scriptsize, text=black!68, anchor=west]
    at ([xshift=0.10cm]legdet.east) {generated deterministically};


% =========================
% Panel b
% =========================
\coordinate (bNW) at (11.35-1.3, 1.20);
\coordinate (bSE) at (16.85-1.3,-1.20);
\coordinate (bin) at ($(bNW)+(-0.42,-1.30)$);
\coordinate (bout) at ($(bSE)+(0.42,1.10)$);

\draw[loopframe] (bNW) rectangle (bSE);

\node[plain] (gen) at (12.75-1.3,-0.10) {Generator};
\node[plain] (ver) at (15.45-1.3,-0.10) {Verifier $\times K$};

\draw[flow] (bin) -- (gen.west);
\draw[flow] (gen.east) -- (ver.west);
\draw[flow] (ver.east) -- (bout);

\coordinate (genTop) at ($(gen.north)+(0,0.40)$);
\coordinate (verTop) at ($(ver.north)+(0,0.40)$);
\draw[feedbackflow]
    (ver.north) -- (verTop)
    -- node[above, feedbacklabel, yshift=-0.5mm] {feedback} (genTop)
    -- (gen.north);

\node[paneltag, anchor=south west]
    at ([xshift=-1mm,yshift=-0.3mm]bNW) {b)};

\end{tikzpicture}%
}
\caption{\textbf{Problem generation pipeline.} \textbf{a)} Each problem is seeded with a unique incident report. The report is converted into an incident model, which is then used to generate both a reference answer and an incident simulator; running the simulator produces the log file. The question template is fixed and shared across problems. Together, the question, logs, and reference answer constitute one benchmark problem. Solid outlines mark objects produced by the generator--verifier loop; double outlines mark deterministic outputs. \textbf{b)} The generator--verifier loop alternates between proposal and verification: the generator proposes an object, the verifier checks it, and any failed check returns feedback for revision. An object is accepted only after passing verification in $K$ consecutive rounds.}
\label{fig:slsbench_generation}
\end{figure*}

==> figures/3-incident-model-figure.tex <==
\begin{figure*}[t]
\centering

\newcommand{\IncidentCompBox}[7]{%
  % 1) Fill full rounded background (no border yet)
  \path[fill=#7!34, rounded corners=2pt]
    (#1,#2) rectangle ++(#3,-#4);

  % 2) Header fill, clipped to the same rounded shape
  \begin{scope}
    \clip[rounded corners=2pt]
      (#1,#2) rectangle ++(#3,-#4);
    \fill[#7!52] (#1,#2) rectangle ++(#3,-0.48);
  \end{scope}

  % 3) Separator line
  \draw[draw=bordergray!50, line width=0.38pt]
    ($(#1,#2)+(0,-0.48)$) -- ++(#3,0);

  % 4) Draw the rounded border on top (so it stays visible)
  \draw[draw=bordergray!84, rounded corners=2pt, line width=0.46pt, line join=round]
    (#1,#2) rectangle ++(#3,-#4);

  % 5) Text
  \node[anchor=west, font=\bfseries\small, text=black!83]
    at ($(#1,#2)+(0.0,-0.24)$) {#5};
  \node[
      anchor=north west,
      align=left,
      text width=\dimexpr #3cm-0.28cm\relax,
      font=\scriptsize,
      inner sep=0pt,
      text=black!82
  ] at ($(#1,#2)+(0.14,-0.63)$) {#6};
}

\newcommand{\IncidentTick}[3]{\draw[#3] (#1,{#2-0.15}) -- (#1,{#2+0.15});}
\newcommand{\IncidentThinTick}[3]{\draw[#3] (#1,{#2-0.12}) -- (#1,{#2+0.12});}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\small,
    >=Latex,
    datapath/.style={-{Latex[length=2.5mm,width=1.9mm]}, draw=slsblue!88!black, line width=0.96pt},
    datapathbi/.style={{Latex[length=2.5mm,width=1.9mm]}-{Latex[length=2.5mm,width=1.9mm]}, draw=bordergray, line width=0.96pt},
    controlpath/.style={-{Latex[length=2.4mm,width=1.8mm]}, draw=loopborder!92!black, line width=0.90pt},
    divider/.style={draw=bordergray, line width=0.52pt},
    axisline/.style={-{Latex[length=2.1mm,width=1.6mm]}, draw=bordergray!78, line width=0.78pt, line cap=round},
    baseln/.style={draw=bordergray!68, line width=0.72pt, line cap=round},
    paneltag/.style={font=\bfseries\normalsize, text=black!78},
    rowtitle/.style={font=\fontsize{6.9}{7.6}\selectfont\bfseries, text=black!76, align=left},
    smalllab/.style={font=\fontsize{6.3}{7.1}\selectfont, text=black!67},
    notelab/.style={font=\fontsize{5.8}{6.5}\selectfont\itshape, text=black!57},
    dtlab/.style={font=\fontsize{4.2}{4.6}\selectfont, text=black!58},
    edgelab/.style={font=\scriptsize, text=black!68, fill=none, inner sep=1.0pt},
    edgelabblue/.style={font=\scriptsize, text=slsblue!85!black, fill=none, inner sep=1.0pt},
    edgelabviolet/.style={font=\scriptsize, text=loopborder!90!black, fill=none, inner sep=1.0pt},
    phasefill1/.style={fill=logfill!72, draw=none},
    phasefill2/.style={fill=answerfill!86, draw=none},
    phasefill3/.style={fill=scorefill!74, draw=none},
    phasebg1/.style={fill=logfill!22, draw=none},
    phasebg2/.style={fill=answerfill!26, draw=none},
    phasebg3/.style={fill=scorefill!22, draw=none},
    emittick/.style={line width=0.86pt, line cap=round},
    tblue/.style={draw=slsblue!90!black, emittick},
    tteal/.style={draw=accentteal!95!black, emittick},
    tgreen/.style={draw=slsgreen!92!black, emittick},
    torange/.style={draw=slsorange!96!black, emittick},
    tred/.style={draw=slsred!92!black, emittick},
    tgray/.style={draw=bordergray!73, emittick},
    phaseguide/.style={draw=bordergray!62, line width=0.70pt, line cap=round},
    pathghost/.style={draw=bordergray!30, line width=0.42pt, line cap=round},
    accentline/.style={line width=1.18pt, line cap=round},
    dtseg/.style={draw=bordergray!56, line width=0.38pt, line cap=round},
    phasebarborder/.style={draw=bordergray!34, line width=0.34pt, line cap=round}
]
\path[use as bounding box] (-0.15,0.10) rectangle (22.10,6.30);

% =====================
% a) System description
% =====================
\node[paneltag, anchor=south west] at (0.00,5.98) {a) System structure};

\IncidentCompBox{0.30}{4.0}{3.9}{2.15}{Ingress Service}{%
\textcolor{black!58}{\bfseries Hosts:} {\ttfamily [edge-a, edge-b]}\\[0.0em]
\textcolor{black!58}{\bfseries Log templates:}\\[-0.04em]
{\ttfamily \ INFO req=* route=/api/...}\\[-0.06em]
{\ttfamily \ WARN req=* retry=* backoff=*}\\[-0.06em]
{\ttfamily \ ERROR req=* status=*}%
}{svcpeach}

\IncidentCompBox{4.5}{5.47}{3.9}{2.1}{Backend Service}{%
\textcolor{black!58}{\bfseries Hosts:} {\ttfamily [backend-a, backend-b]}\\[0.0em]
\textcolor{black!58}{\bfseries Log templates:}\\[-0.04em]
{\ttfamily \ INFO trace=* op=* result=*}\\[-0.06em]
{\ttfamily \ WARN queue=* depth=*}\\[-0.06em]
{\ttfamily \ ERROR store timeout\_ms=*}%
}{terracotta}

\IncidentCompBox{4.92}{2.57}{3.30}{2.1}{Control Service}{%
\textcolor{black!58}{\bfseries Hosts:} {\ttfamily [control-a]}\\[0.0em]
\textcolor{black!58}{\bfseries Log templates:}\\[-0.04em]
{\ttfamily \ INFO probe=* result=*}\\[-0.06em]
{\ttfamily \ INFO config mode=*}\\[-0.06em]
{\ttfamily \ WARN isolate target=*}%
}{svclavender}

% flatter top arc
\draw[datapathbi]
  (2.25,4.00)
    .. controls (2.25,4.75) and (3.60,4.55) ..
  (4.50,4.42);

% flatter bottom arc
\draw[controlpath]
  (4.92,1.52)
    .. controls (4.20,1.00) and (2.25,0.90) ..
  (2.25,1.85);


% =====================
% b) Emission mechanisms
% =====================
\node[paneltag, anchor=south west] at (8.74,5.98) {b) Log emission mechanisms};

% choose how far to move left:
\def\bPanelShift{-2mm} 

\begin{scope}[xshift=\bPanelShift]

\def\bx{9.34}
\def\bxe{15.22}
\def\byA{4.42}
\def\byB{2.84}
\def\byC{1.11}
\def\bbandL{9.20}
\def\bbandR{15.30}
\def\browAlo{4.00}
\def\browAhi{5.24}
\def\browBlo{2.42}
\def\browBhi{3.66}
\def\browClo{0.45}
\def\browChi{2.08}

% gentle row bands
\path[fill=black!3, rounded corners=1.7pt] (\bbandL,\browAlo) rectangle (\bbandR,\browAhi);
\path[fill=black!3, rounded corners=1.7pt] (\bbandL,\browBlo) rectangle (\bbandR,\browBhi);
\path[fill=black!3, rounded corners=1.7pt] (\bbandL,\browClo) rectangle (\bbandR,\browChi);

% row headers and notes
\draw[tgray, accentline] (9.42,5.04) -- ++(0.3,0);
\node[anchor=west, font=\small\selectfont\bfseries, text=black!76]
    at (9.85,5.06) {Bursts (\(\times n\))};
\node[anchor=west, font=\scriptsize\selectfont\itshape, text=black!57]
    at (9.85,4.78) {template emitted $n$ times in rapid succession};

\draw[tgray, accentline] (9.42,3.46) -- ++(0.3,0);
\node[anchor=west, font=\small\selectfont\bfseries, text=black!76]
    at (9.85,3.48) {Background (@ \(n\)/min)};
\node[anchor=west, font=\scriptsize\itshape, text=black!57]
    at (9.85,3.20) {template emitted at a fixed rate};

% \draw[tgray, accentline] (9.42,1.88) -- ++(0.3,0);

\def\flowLegendX{9.42}
\def\flowLegendY{1.88}
\def\flowLegendW{0.36}
\def\flowLegendSep{0.075} % vertical spacing between bars (tune)

\foreach[count=\i] \c in {tblue,tteal,tgreen,torange} {
  \draw[\c, accentline]
    (\flowLegendX, {\flowLegendY + (2.5-\i)*\flowLegendSep})
    -- ++(\flowLegendW,0);
}


\node[anchor=west, font=\small\selectfont\bfseries, text=black!76]
    at (9.85,1.90) {Paths (@ \(n\)/min)};
\node[anchor=west, align=left, font=\scriptsize\selectfont\itshape, text=black!57]
    at (9.85,1.52) {ordered sequence emitted at a fixed rate\\[-0.4em]colors = template types};


% axes
\draw[axisline] (\bx,\byA) -- (\bxe,\byA);
\draw[axisline] (\bx,\byB) -- (\bxe,\byB);
\draw[axisline] (\bx,\byC) -- (\bxe,\byC);

% bursts
\foreach \x in {12.25,12.30,12.35,12.40} {\IncidentTick{\x}{\byA}{tgray}}

% background
\foreach \x in {9.72, 10.08, 10.45, 10.60, 11.27, 11.67, 12.30, 12.37, 12.53, 12.69, 13.04, 13.09, 13.52, 13.93, 14.11, 14.55, 14.83} {
  \IncidentThinTick{\x}{\byB}{tgray}
}

% flows
\foreach \xone/\xtwo/\xthree/\xfour in {
    9.66/10.12/10.84/11.56,
    13.0/13.25/13.90/14.60} {
  \draw[pathghost] (\xone,\byC) -- (\xfour,\byC);
  \IncidentTick{\xone}{\byC}{tblue}
  \IncidentTick{\xtwo}{\byC}{tteal}
  \IncidentTick{\xthree}{\byC}{tgreen}
  \IncidentTick{\xfour}{\byC}{torange}
}

% delta annotations
\def\dty{0.80}
\foreach \xA/\xB in {9.66/10.12,10.12/10.84,10.84/11.56} {
  \draw[dtseg, line width=0.44pt] (\xA,\dty) -- (\xB,\dty);
}
\foreach \x in {9.66,10.12,10.84,11.56} {
  \draw[dtseg, line width=0.44pt] (\x,{\dty-0.045}) -- (\x,{\dty+0.045});
}
\foreach \xA/\xB/\lbl in {9.66/10.12/$\delta t_1$,10.12/10.84/$\delta t_2$,10.84/11.56/$\delta t_3$} {
  \node[anchor=north, font=\fontsize{4.9}{5.3}\selectfont, text=black!58]
      at ({0.5*(\xA+\xB)},\dty-0.04) {\lbl};
}

\draw[axisline] (\bx,\byA) -- (\bxe,\byA)
  node[anchor=west, xshift=-9pt, yshift=-6pt, font=\fontsize{7}{7}\selectfont, text=black!60] {$t$};

\draw[axisline] (\bx,\byB) -- (\bxe,\byB)
  node[anchor=west, xshift=-9pt, yshift=-6pt, font=\fontsize{7}{7}\selectfont, text=black!60] {$t$};

\draw[axisline] (\bx,\byC) -- (\bxe,\byC)
  node[anchor=west, xshift=-9pt, yshift=-6pt, font=\fontsize{7}{7}\selectfont, text=black!60] {$t$};


\end{scope}


% =====================
% c) Scenario over time
% =====================
\node[paneltag, anchor=south west] at (15.56,5.98) {c) Phased timeline};
\def\cx{15.96}
\def\cxe{21.96}
\def\cyA{4.50}
\def\cyB{3.22}
\def\cyC{1.95}
\def\caxisy{0.60}
\def\pOne{18.18}
\def\pTwo{19.55}

% soft phase shading across the full panel width
\fill[phasebg1] (\cx,\caxisy) rectangle (\pOne,5.08);
\fill[phasebg2] (\pOne,\caxisy) rectangle (\pTwo,5.08);
\fill[phasebg3] (\pTwo,\caxisy) rectangle (\cxe,5.08);

% subtle full-width row lanes; labels stay inside the plot region
\path[fill=white, fill opacity=0.16, draw=none, rounded corners=1.7pt] (\cx,4.56) rectangle (\cxe,5.24);
\path[fill=white, fill opacity=0.16, draw=none, rounded corners=1.7pt] (\cx,3.08) rectangle (\cxe,3.76);
\path[fill=white, fill opacity=0.16, draw=none, rounded corners=1.7pt] (\cx,1.60) rectangle (\cxe,2.28);

% row headers inside the plot
\draw[tgreen, accentline] (16.04,\cyA+0.33) -- ++(0.30,0);
\node[rowtitle, anchor=west, font=\small] at (16.42,\cyA+0.33) {healthy logs};

\draw[torange, accentline] (16.04,\cyB+0.26) -- ++(0.30,0);
\node[rowtitle, anchor=west, font=\small] at (16.42,\cyB+0.26) {bursts};

\draw[tred, accentline] (16.04,\cyC+0.26) -- ++(0.30,0);
\node[rowtitle, anchor=west, font=\small] at (16.42,\cyC+0.26) {error logs};

\draw[baseln] (\cx,\cyA) -- (\cxe,\cyA);
\draw[baseln] (\cx,\cyB) -- (\cxe,\cyB);
\draw[baseln] (\cx,\cyC) -- (\cxe,\cyC);

% phase identifiers restored to the bottom bar
\draw[phasefill1] (\cx,0.84) rectangle (\pOne,1.18);
\draw[phasefill2] (\pOne,0.84) rectangle (\pTwo,1.18);
\draw[phasefill3] (\pTwo,0.84) rectangle (\cxe,1.18);
\draw[phasebarborder] (\cx,0.84) rectangle (\cxe,1.18);
\draw[phasebarborder] (\pOne,0.84) -- (\pOne,1.18);
\draw[phasebarborder] (\pTwo,0.84) -- (\pTwo,1.18);
\node[smalllab, font=\footnotesize] at ({0.5*(\cx+\pOne)},1.01) {normal};
\node[smalllab, font=\footnotesize] at ({0.5*(\pOne+\pTwo)},1.01) {trigger};
\node[smalllab, font=\footnotesize] at ({0.5*(\pTwo+\cxe)},1.01) {progression};

\foreach \x in {\pOne,\pTwo} {\draw[phaseguide] (\x,0.60) -- (\x,5.14);}
% \draw[phaseguide] (\cx,\caxisy-0.05) -- (\cx,\caxisy+0.05);
% \draw[phaseguide] (\cxe,\caxisy-0.05) -- (\cxe,\caxisy+0.05);
\node[smalllab, anchor=north] at (\cx,\caxisy-0.03) {0};
\node[smalllab, anchor=north] at (\cxe,\caxisy-0.03) {\(T\)};

\draw[axisline] (\cx,\caxisy) -- (\cxe+0.10,\caxisy);

% healthy logs: dense in normal, reduced in trigger, sparse in progression
\foreach \x in {16.10,16.41,16.46,16.59,16.69,16.74,16.79,16.84,17.22,17.32,17.40,17.45,17.50,17.77,17.82,18.04} {\IncidentThinTick{\x}{\cyA}{tgreen}}
\foreach \x in {18.34,18.61,19.18} {\IncidentThinTick{\x}{\cyA}{tgreen}}
\foreach \x in {19.86,20.43,21.70} {\IncidentThinTick{\x}{\cyA}{tgreen}}



% bursts: concentrated around trigger
\foreach \x in {18.29,18.34,18.41} {\IncidentTick{\x}{\cyB}{torange}}

% error logs: absent in normal, begin in trigger, intensify in progression
\foreach \x in {18.50,18.57,19.12} {\IncidentThinTick{\x}{\cyC}{tred}}
\foreach \x in {19.74,19.99,20.04,20.30,20.35,20.44,20.49,20.61,20.66,20.78,21.04,21.09,21.14,21.19,21.24,21.84} {\IncidentThinTick{\x}{\cyC}{tred}}


\end{tikzpicture}%
}
\caption{\textbf{Incident model.}
\textbf{a)} \emph{System structure}: a static graph of log-emitting components, with example log templates and edges indicating interactions.
\textbf{b)} \emph{Log emission mechanisms}: logs are emitted as bursts, as background activity, or as ordered paths corresponding to requests traversing multiple components.
\textbf{a)} \emph{Phased timeline}: emission behavior changes across normal, trigger, and progression phases, allowing log rates, error activity, and path latencies to evolve over time.}

\label{fig:incident_model_schematic}
\end{figure*}

==> figures/4-gen-ver-K-effect.tex <==
% --- color definitions (muted Dynatrace palette) ---
% Place these in your preamble or near the top of the figure.
\definecolor{palblue}{HTML}{4E6FB5}     % muted primary
\definecolor{palpurple}{HTML}{6E5FA8}   % muted secondary (unused here, kept for reference)
\definecolor{palmagenta}{HTML}{9655A0}  % muted accent
\definecolor{palteal}{HTML}{3D8B7E}     % muted teal

\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.33\textwidth,
    height=3.3cm,
    symbolic x coords={1,2,5,10},
    xtick=data,
    ymin=0.55,
    ymax=1.02,
    ytick={0.6,0.7,0.8,0.9,1.0},
    axis lines=box,
    xlabel={$K$},
    ylabel={Pass rate},
    xmajorgrids=false,
    ymajorgrids=true,
    grid style={draw=outergray!40, line width=0.35pt},
    tick align=outside,
    axis line style={draw=bordergray, line width=0.8pt},
    tick style={draw=bordergray},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    legend style={
        draw=none,
        fill=none,
        font=\tiny,
        at={(1.04,-0.05)},
        anchor=south east,
        cells={anchor=west},
        row sep=-3.0pt
    },
    clip=false,
]
\addplot+[
    draw=palblue,
    line width=1.2pt,
    mark=*,
    mark size=2.0pt,
    mark options={draw=palblue, fill=white, line width=0.8pt}
] coordinates {
    (1,0.5889)
    (2,0.7700)
    (5,0.9000)
    (10,0.9100)
};
\addlegendentry{Incident model}
\addplot+[
    draw=palteal,
    line width=1.2pt,
    mark=square*,
    mark size=1.9pt,
    mark options={draw=palteal, fill=white, line width=0.8pt}
] coordinates {
    (1,0.8100)
    (2,0.8400)
    (5,0.8900)
    (10,0.9300)
};
\addlegendentry{Incident sim.}
\addplot+[
    draw=palmagenta,
    line width=1.2pt,
    mark=triangle*,
    mark size=2.2pt,
    mark options={draw=palmagenta, fill=white, line width=0.8pt}
] coordinates {
    (1,0.9100)
    (2,1.0000)
    (5,1.0000)
    (10,1.0000)
};
\addlegendentry{Ref.\ answer}
\end{axis}
\end{tikzpicture}

==> figures/inc-rep-stats.tex <==
\definecolor{catcolor}{RGB}{70, 130, 180}
\definecolor{compcolor}{RGB}{220, 100, 60}
\begin{tikzpicture}
%% ── TOP PLOT: Category Counts ──────────────────────────────────────────────
\begin{axis}[
  name=catplot,
  ybar,
  bar width=12pt,
  width=7cm,
  height=3cm,
  ymin=0, ymax=42,
  enlarge x limits=0.08,
  symbolic x coords={
    {Software defect},
    {Config/deploy error},
    {Capacity overload},
    {Operational error},
    {Network failure},
    {Cert/credential fail},
    {Shared infra outage},
    {Storage/DB failure}
  },
  xtick=data,
  xticklabel style={font=\small, rotate=35, anchor=east},
  ylabel={Count},
  ylabel style={font=\small},
  title style={font=\normalsize, yshift=4pt},
  nodes near coords,
  nodes near coords style={font=\scriptsize, anchor=south, inner sep=1pt},
  every axis plot/.append style={fill=catcolor!80, draw=catcolor!60!black},
  grid=major,
  grid style={dotted, gray!40},
  ytick={0,10,20,30},
]
\addplot coordinates {
  ({Software defect},       34)
  ({Config/deploy error},   26)
  ({Capacity overload},      9)
  ({Operational error},      8)
  ({Network failure},        5)
  ({Cert/credential fail},   3)
  ({Shared infra outage},    3)
  ({Storage/DB failure},     2)
};
\end{axis}
%% ── BOTTOM PLOT: Company Counts (top 8 by count, all ties included) ────────
\begin{axis}[
  name=compplot,
  at={(catplot.below south west)},
  anchor=above north west,
  yshift=0.0cm,
  ybar,
  bar width=12pt,
  width=7cm,
  height=3cm,
  ymin=0, ymax=17,
  enlarge x limits=0.08,
  symbolic x coords={
    {Cloudflare},
    {AWS},
    {Google Cloud},
    {Wikimedia},
    {GitHub},
    {Honeycomb},
    {GitLab},
    {Microsoft},
    {Slack}
  },
  xtick=data,
  xticklabel style={font=\small, rotate=35, anchor=east},
  ylabel={Count},
  ylabel style={font=\small},
  title style={font=\normalsize, yshift=4pt},
  nodes near coords,
  nodes near coords style={font=\scriptsize, anchor=south, inner sep=1pt},
  every axis plot/.append style={fill=compcolor!80, draw=compcolor!60!black},
  grid=major,
  grid style={dotted, gray!40},
  ytick={0,4,8,12},
]
\addplot coordinates {
  ({Cloudflare},     13)
  ({AWS},            10)
  ({Google Cloud},    8)
  ({Wikimedia},       6)
  ({GitHub},          5)
  ({Honeycomb},       4)
  ({GitLab},          3)
  ({Microsoft},       3)
  ({Slack},           3)
};
\end{axis}
\end{tikzpicture}

==> figures/llm-judge-results.tex <==
% Preamble additions (once):
%   \definecolor{othergray}{RGB}{107,114,128}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=1.25cm,
    },
    width=0.35\textwidth,
    height=3.5cm,
    axis lines=box,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={draw=outergray!40, line width=0.35pt},
    tick align=outside,
    axis line style={draw=bordergray, line width=0.8pt},
    tick style={draw=bordergray},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    xlabel style={yshift=0.5mm},
    ylabel near ticks,
    ylabel style={yshift=-1mm, font=\scriptsize},
    legend style={
        draw=black!10,
        fill=white,
        fill opacity=0.3,
        text opacity=1,
        font=\tiny,
        at={(0.02,0.98)},
        anchor=north west,
        cells={anchor=west},
        inner sep=1.2pt,
        row sep=0pt
    },
]

% ═══════════════════════════════════════════════════════════════════════
% Panel (a) — per-label predictions
% ═══════════════════════════════════════════════════════════════════════
\nextgroupplot[
    xmin=0.55, xmax=5.45,
    ymin=0.55, ymax=5.45,
    xtick={1,2,3,4,5},
    xticklabels={mism. (0), weak (0.25), partial (0.5), good (0.75), strong (1)},
    ytick={1,2,3,4,5},
    yticklabels={mism., weak, partial, good, strong},
    xlabel={Ground-truth label},
    xlabel style={yshift=2mm},
    ylabel={Predicted label},
    xticklabel style={rotate=20, anchor=east},
    yticklabel style={rotate=0, anchor=east},
]

\addplot+[
    no markers, densely dashed, draw=bordergray!60, line width=0.7pt, forget plot
] coordinates {
    (0.55,0.55)
    (5.45,5.45)
};

\addplot+[
    only marks, mark=*, mark size=1.8pt, line width=0.3pt,
    mark options={draw=openaiblue, fill=openaiblue, fill opacity=0.58, draw opacity=0.92}
] coordinates {
    (4.834,4.14) (4.84,4.94) (4.846,5.1)  (4.852,4.86) (4.858,5.02)
    (4.864,3.98) (4.87,5.18) (4.876,4.9)  (4.882,5.06) (4.888,4.82)
    (3.834,4.14) (3.84,3.94) (3.846,3.1)  (3.852,3.86) (3.858,4.02)
    (3.864,3.98) (3.87,4.18) (3.876,3.9)  (3.882,4.06) (3.888,3.82)
    (2.834,3.14) (2.84,2.94) (2.846,3.1)  (2.852,2.86) (2.858,3.02)
    (2.864,2.98) (2.87,3.18) (2.876,2.9)  (2.882,3.06) (2.888,2.82)
    (1.834,2.14) (1.84,1.94) (1.846,2.1)  (1.852,1.86) (1.858,2.02)
    (1.864,1.98) (1.87,2.18) (1.876,2.9)  (1.882,3.06) (1.888,1.82)
    (0.834,1.14) (0.84,0.94) (0.846,1.1)  (0.852,0.86) (0.858,1.02)
    (0.864,0.98) (0.87,1.18) (0.876,0.9)  (0.882,1.06) (0.888,0.82)
};
\addlegendentry{GPT-5.2 (med.)}

\addplot+[
    only marks, mark=square*, mark size=1.7pt, line width=0.3pt,
    mark options={draw=anthropicorange, fill=anthropicorange, fill opacity=0.58, draw opacity=0.92}
] coordinates {
    (5.114,5.14) (5.12,4.94) (5.126,5.1) (5.132,4.86) (5.138,5.02)
    (5.144,4.98) (5.15,5.18)  (5.156,4.9) (5.162,5.06) (5.168,4.82)
    (4.114,5.14) (4.12,4.94) (4.126,5.1) (4.132,4.86) (4.138,5.02)
    (4.144,4.98) (4.15,5.18)  (4.156,4.9) (4.162,4.06) (4.168,3.82)
    (3.114,3.14) (3.12,2.94) (3.126,3.1) (3.132,2.86) (3.138,3.02)
    (3.144,3.98) (3.15,3.18)  (3.156,2.9) (3.162,3.06) (3.168,3.82)
    (2.114,3.14) (2.12,2.94) (2.126,3.1) (2.132,2.86) (2.138,3.02)
    (2.144,1.98) (2.15,3.18)  (2.156,2.9) (2.162,3.06) (2.168,2.82)
    (1.114,1.14) (1.12,0.94) (1.126,1.1) (1.132,0.86) (1.138,1.02)
    (1.144,0.98) (1.15,1.18)  (1.156,0.9) (1.162,1.06) (1.168,0.82)
};
\addlegendentry{Sonnet 4.6 (low)}

% ═══════════════════════════════════════════════════════════════════════
% Panel (b) — GPT vs Claude judge agreement
% ═══════════════════════════════════════════════════════════════════════
\nextgroupplot[
    xmin=0, xmax=0.85,
    ymin=0, ymax=0.85,
    xtick={0,0.2,0.4,0.6,0.8},
    ytick={0,0.2,0.4,0.6,0.8},
    xlabel={GPT-5.2 judge score},
    ylabel={Sonnet 4.6 judge score},
]

\addplot+[
    no markers, densely dashed, draw=bordergray!60, line width=0.7pt, forget plot
] coordinates {
    (0,0)
    (0.85,0.85)
};

\addplot+[
    only marks, mark=*, mark size=1.8pt, line width=0.3pt,
    mark options={draw=openaiblue, fill=openaiblue, fill opacity=0.58, draw opacity=0.92}
] coordinates {
    (0.68,0.78) (0.64,0.69) (0.69,0.77)
    (0.60,0.62) (0.49,0.47) (0.56,0.60)
    (0.45,0.42) (0.30,0.27) (0.40,0.37)
};
\addlegendentry{OpenAI}

\addplot+[
    only marks, mark=square*, mark size=1.7pt, line width=0.3pt,
    mark options={draw=anthropicorange, fill=anthropicorange, fill opacity=0.58, draw opacity=0.92}
] coordinates {
    (0.45,0.46) (0.57,0.67) (0.50,0.53)
    (0.55,0.64) (0.53,0.65) (0.54,0.64)
};
\addlegendentry{Anthropic}

\addplot+[
    only marks, mark=triangle*, mark size=2.0pt, line width=0.3pt,
    mark options={draw=othergray, fill=othergray, fill opacity=0.58, draw opacity=0.92}
] coordinates {
    (0.27,0.25) (0.49,0.50) (0.30,0.31)
    (0.12,0.11) (0.16,0.14) (0.05,0.06)
    (0.28,0.26) (0.09,0.09)
};
\addlegendentry{Open-Source}

\node[
    anchor=south east,
    font=\scriptsize,
    fill=white,
    fill opacity=0.85,
    text opacity=1,
    inner sep=2pt
] at (axis cs:0.83,0.03) {$\rho_{\text{Spearman}} = 0.98$};

\end{groupplot}
\end{tikzpicture}

